Critical Exponents for Diluted Resistor Networks

An approach by Stephen is used to investigate the critical properties of randomly diluted resistor networks near the percolation threshold by means of renormalized field theory. We reformulate an existing field theory by Harris and Lubensky. By a decomposition of the principal Feynman diagrams we obtain a type of diagrams which again can be interpreted as resistor networks. This new interpretation provides for an alternative way of evaluating the Feynman diagrams for random resistor networks. We calculate the resistance crossover exponent $\phi$ up to second order in $\epsilon=6-d$, where $d$ is the spatial dimension. Our result $\phi=1+\epsilon /42 +4\epsilon^2 /3087$ verifies a previous calculation by Lubensky and Wang, which itself was based on the Potts--model formulation of the random resistor network.

==> decompRound0.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=decompRound0.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5017,796)(269,-310)
\put(1756, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(3511, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-2$}}}
\end{picture}


==> decompRound1_2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=decompRound1_2.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6817,4391)(44,-3596)
\put(1497,-3262){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+2$}}}
\put(3327,-3257){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+$}}}
\put(5134,327){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(3302,327){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-4$}}}
\put(1493,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+2$}}}
\put(3302,-864){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+4$}}}
\put(1568,330){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(1570,-2072){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(3332,-2064){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(5102,-2064){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-2$}}}
\end{picture}


==> decompTri1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=decompTri1.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4359,1125)(411,-555)
\put(1757,-117){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(3232,-112){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-3$}}}
\end{picture}


==> decompTri2_3_4.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=decompTri2_3_4.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7284,9526)(262,-8957)
\put(1579,-8514){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+2$}}}
\put(3109,-8514){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+$}}}
\put(4579,-8514){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+4$}}}
\put(1613,-118){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(1608,-1313){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(3078,-113){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-2$}}}
\put(3083,-1313){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-2$}}}
\put(4608,-113){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(4608,-1313){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+$}}}
\put(1578,-2513){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+2$}}}
\put(3078,-2513){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+2$}}}
\put(1608,-3718){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(3108,-3713){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(4578,-2513){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+4$}}}
\put(4608,-3713){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(6078,-3713){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-2$}}}
\put(1578,-4913){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+2$}}}
\put(3078,-4913){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+2$}}}
\put(3083,-6113){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-2$}}}
\put(1608,-6118){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$=$}}}
\put(4578,-6113){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-2$}}}
\put(4578,-4913){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+$}}}
\put(1578,-7313){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-2$}}}
\put(3108,-7313){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+$}}}
\put(4578,-7313){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$+2$}}}
\end{picture}


==> dreibeinBold.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=dreibeinBold.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1284,1125)(411,-555)
\end{picture}


==> dreibeinLight.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=dreibeinLight.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1284,1125)(636,-556)
\end{picture}


==> exampleDiagr2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=exampleDiagr2.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1407,1167)(270,-624)
\put(948,-413){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(948, 92){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}5}}}
\put(1273, 22){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(623, 12){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(1503, 12){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle \vec{\lambda} \textstyle $}}}
\put(948,217){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}4}}}
\put(828,-63){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf q}} \textstyle ,\scriptstyle - \textstyle \scriptstyle \vec{\kappa} \textstyle $}}}
\put(828,-588){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf k}} \textstyle ,\scriptstyle \vec{\lambda} \textstyle $}}}
\put(828,387){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf k}} \textstyle \scriptstyle + \textstyle \scriptstyle {\rm{\bf q}} \textstyle ,\scriptstyle \vec{\kappa} \textstyle $}}}
\put(1383,162){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf k}} \textstyle $}}}
\put(506,162){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf k}} \textstyle $}}}
\end{picture}


==> gamma2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=gamma2.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5605,816)(280,-770)
\put(452,-287){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf p}} \textstyle ,\scriptstyle \vec{\lambda} \textstyle$}}}
\put(2326,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf p}} \textstyle ,\scriptstyle \vec{\lambda} \textstyle$}}}
\put(3976,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf p}} \textstyle, \scriptstyle \vec{\lambda} \textstyle$}}}
\put(5626,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf p}} \textstyle ,\scriptstyle \vec{\lambda} \textstyle$}}}
\put(968,-407){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(2610,-406){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(4269,-414){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\end{picture}


==> gamma3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=gamma3.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5981,1125)(363,-554)
\put(363,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(2394,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(3645,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(4929,-98){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\put(1214,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-$}}}
\end{picture}


==> propagator_bold.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=propagator_bold.ps}%
%\epsffile{./prop_bold.pstex}
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(646,330)(278,140)
\put(451,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf p}} \textstyle,\scriptstyle \vec{\lambda} \textstyle$}}}
\end{picture}


==> propagator_dashed.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=propagator_dashed.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(616,316)(294,454)
\put(451,614){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf p}} \textstyle$}}}
\end{picture}


==> propagator_thin.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=propagator_thin.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(616,316)(294,454)
\put(451,614){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf p}} \textstyle,\scriptstyle \vec{\lambda} \textstyle$}}}
\end{picture}


==> resistorNet.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=resistorNet.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1812,1297)(601,-1910)
\put(601,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\sigma^{-1}_2=s_2$}}}
\put(1951,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\sigma^{-1}_1=s_1$}}}
\put(1951,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\sigma^{-1}_3=s_3$}}}
\put(601,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\sigma^{-1}_4=s_4$}}}
\end{picture}


==> rule1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=rule1.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1374,929)(364,-3224)
\put(900,-2809){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\left\{ \vec{\kappa} \right\}$}}}
\end{picture}


==> rule2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=rule2.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1374,929)(364,-3224)
\put(710,-2809){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\left\{ \vec{\kappa} =\vec{0} \right\}$}}}
\end{picture}


==> twoloop1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=twoloop1.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1416,774)(1843,0)
\put(3076,464){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle \vec{\lambda} \textstyle$}}}
\end{picture}


==> twoloop1_p.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=twoloop1_p.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1416,774)(1843,0)
\put(3076,464){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf p}} \textstyle$}}}
\end{picture}


==> twoloop2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=twoloop2.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1416,774)(3643,0)
\put(4876,464){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle \vec{\lambda} \textstyle$}}}
\end{picture}


==> twoloop4.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=twoloop4.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1416,774)(1843,-1195)
\put(3076,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle \vec{\lambda} \textstyle$}}}
\end{picture}


==> twoloop5.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=twoloop5.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1416,774)(3643,-1200)
\put(4876,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle \vec{\lambda} \textstyle$}}}
\end{picture}


==> twoloop6.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=twoloop6.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1416,766)(1843,-2397)
\put(3076,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle \vec{\lambda} \textstyle$}}}
\end{picture}


==> twoloop6_p.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=twoloop6_p.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1416,766)(1843,-2397)
\put(3076,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle {\rm{\bf p}} \textstyle$}}}
\end{picture}


==> twoloop7.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=twoloop7.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1416,766)(3643,-2396)
\put(4876,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle \vec{\lambda} \textstyle$}}}
\end{picture}


==> twoloop8.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=twoloop8.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1416,766)(5443,-2396)
\put(6676,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle \vec{\lambda} \textstyle$}}}
\end{picture}


==> twoloop9.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=twoloop9.ps}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1416,766)(1843,-3596)
\put(3076,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\scriptstyle \vec{\lambda} \textstyle$}}}
\end{picture}

